Distance-Constrained Unlabeled Multi-Agent Pathfinding

We study a graph pathfinding problem Distance-$r$ Independent Unlabeled Multi-Agent Pathfinding, finding a set of collision-free paths between two sets where agents must stay at pairwise distance at least $r+1$ at all times. This additional constraint, generalizing collision modeling for classical MAPF, targets aspects of real-world multi-agent coordination. This additional distance constraint makes feasibility (i.e., whether a solution exists) PSPACE-complete, in contrast to standard (unlabeled) MAPF, where it can be decided in polynomial time. We address the challenge via two complementary approaches: (i) reduction-based optimal algorithms with a feasibility-preserving compression procedure, and (ii) a configuration generator-based search. Despite the hardness, empirical results show that our algorithm can handle hundreds of agents in a practical timeframe.

==> draft/tikz/PIBT.tex <==
\begin{tikzpicture}[scale = 0.5]
  \tikzset{vertex/.style={circle, draw, minimum size=9pt,inner sep=0pt }}
  \tikzset{agent/.style={circle, draw,fill = black!20,minimum size=9pt,inner sep=0pt }}
  \tikzset{>={Stealth[length=0.7mm,width=1mm]}}
  
\tikzset{
  mydashed/.style={dash pattern=on 2pt off 1.5pt}
}

{\scriptsize
\newcommand{\DrawGridGraph}[2]{%
\foreach \j in {1,...,3}{%
  \foreach \i in {1,...,4}{%
    \ifnum\j=2\relax
      \ifnum\i=1\relax
        % skip (i,j)=(1,2)
      \else
        \node[vertex] (v\i\j) at ({(\i-1)*#1},{(\j-1)*#2}) {};
      \fi
    \else
      \node[vertex] (v\i\j) at ({(\i-1)*#1},{(\j-1)*#2}) {};
    \fi
  }%
}%

  \draw (v11) -- (v21);
  \draw (v21) -- (v31);
  \draw (v31) -- (v41);
  \draw (v22) -- (v32);
  \draw (v13) -- (v23);
  \draw (v23) -- (v33);
  \draw (v33) -- (v43);
  
  % vertical edges
  \draw (v31) -- (v32);
  \draw (v41) -- (v42);
  \draw (v22) -- (v23);
  \draw (v32) -- (v33);
  \draw (v42) -- (v43);

  % agents
  \node[agent] (a1) at (1*#1, 1*#2) {$a$};
  \node[agent] (a2) at (2*#1, 2*#2) {$b$};
  \node[agent] (a3) at (3*#1, 1*#2) {$c$};
  \node[agent] (a4) at (2*#1, 0*#2) {$d$};
  \node[agent] (a5) at (0*#1, 2*#2) {$e$};
  }

%#1
\DrawGridGraph{1.2}{1}{v}

\draw[->, black,mydashed] (a1) to (v33);
\draw[->, black,mydashed,bend left = 40] (a2) to (v31);
\path[->, black,mydashed] (a3) edge[loop right, looseness=10, min distance=5mm] (v42);
\draw[->, black,mydashed,bend left = 40] (a4) to (v11);
\path[->, black,mydashed] (a5) edge[loop, out=-50, in=-20, looseness=10, min distance=5mm] (v13);
\draw[->, blue,bend left = 30, very thick] (a1) to (v23);
\draw[-{Stealth[length=3.2mm, width=2.4mm]}, line width=1.5pt]
  (-0.6, -0.3) to[out=240, in=120] (-0.5,-2);
  \draw[-{Stealth[length=3.2mm, width=2.4mm]}, line width=1.5pt]
  (3.7, -1.5) to (5,0.8);

\begin{scope}[yshift = -4cm]
\DrawGridGraph{1.2}{1}{v}
\draw[->, black,mydashed] (a1) to (v33);
\draw[->, black,mydashed,bend left = 40] (a2) to (v31);
\path[->, black,mydashed] (a3) edge[loop right, looseness=10, min distance=5mm] (v42);
\draw[->, black,mydashed,bend left = 40] (a4) to (v11);
\path[->, black,mydashed] (a5) edge[loop, out=-50, in=-20, looseness=10, min distance=5mm] (v13);
\draw[->, blue,bend left = 30] (a1) to (v23);
\draw[->, blue,bend right = 30, very thick] (a2) to (v32);
\end{scope}

\begin{scope}[xshift = 5.5cm]
\DrawGridGraph{1.2}{1}{v}
\draw[->, black,mydashed] (a1) to (v33);
\draw[->, black,mydashed,bend left = 40] (a2) to (v31);
\path[->, black,mydashed] (a3) edge[loop right, looseness=10, min distance=5mm] (v42);
\draw[->, black,mydashed,bend left = 40] (a4) to (v11);
\path[->, black,mydashed] (a5) edge[loop, out=-50, in=-20, looseness=10, min distance=5mm] (v13);
\draw[->, blue,bend left = 30] (a1) to (v23);
\draw[->, blue,bend left = 30, very thick] (a2) to (v43);
\draw[-{Stealth[length=3.2mm, width=2.4mm]}, line width=1.5pt]
  (-0.6, -0.3) to[out=240, in=120] (-0.5,-2);
  \draw[-{Stealth[length=3.2mm, width=2.4mm]}, line width=1.5pt]
  (3.7, -1.5) to (5,0.8);
\end{scope}


\begin{scope}[xshift = 5.5cm, yshift = -4cm]
\DrawGridGraph{1.2}{1}{v}
\draw[->, black,mydashed] (a1) to (v33);
\draw[->, black,mydashed] (a2) to (v42);
\draw[->, black,mydashed] (a3) to (v31);
\draw[->, black,mydashed,bend left = 40] (a4) to (v11);
\path[->, black,mydashed] (a5) edge[loop, out=-50, in=-20, looseness=10, min distance=5mm] (v13);
\draw[->, blue,bend left = 30] (a1) to (v23);
\draw[->, blue,bend left = 30] (a2) to (v43);
\draw[->, blue,bend left = 30, very thick] (a3) to (v41);
\draw[->, blue,bend right = 30, very thick] (a4) to (v21);
\end{scope}

\begin{scope}[xshift = 11cm]
\DrawGridGraph{1.2}{1}{v}
\draw[->, black,mydashed] (a1) to (v33);
\draw[->, black,mydashed] (a2) to (v42);
\draw[->, black,mydashed] (a3) to (v31);
\draw[->, black,mydashed,bend left = 40] (a4) to (v11);
\path[->, black,mydashed] (a5) edge[loop, out=-50, in=-20, looseness=10, min distance=5mm] (v13);
\draw[->, blue,bend left = 30] (a1) to (v23);
\draw[->, red,bend left = 30] (a2) to (v43);
\draw[->, red,bend left = 30] (a3) to (v41);
\draw[->, red,bend right = 30] (a4) to (v21);
\draw[->, blue,bend left = 30, very thick] (a5) to (v23);
\draw[-{Stealth[length=3.2mm, width=2.4mm]}, line width=1.5pt]
  (-0.6, -0.3) to[out=240, in=120] (-0.5,-1.8);
\end{scope}

\begin{scope}[xshift = 11cm, yshift = -4cm]
\DrawGridGraph{1.2}{1}{v}
\draw[->, black,mydashed] (a1) to (v33);
\draw[->, black,mydashed] (a2) to (v42);
\draw[->, black,mydashed] (a3) to (v31);
\draw[->, black,mydashed,bend left = 40] (a4) to (v11);
\path[->, black,mydashed] (a5) edge[loop, out=-50, in=-20, looseness=10, min distance=5mm] (v13);
\draw[->, blue,bend left = 30, very thick] (a1) to (v32);
\draw[->, red,bend left = 30] (a2) to (v43);
\draw[->, red,bend left = 30] (a3) to (v41);
\draw[->, red,bend right = 30] (a4) to (v21);
\path[->, red] (a5) edge[loop left, looseness=10, min distance=5mm] (v13);
\end{scope}

}
{\small
\foreach \x in {1,...,4}{
    \node at ({(\x-1)*1.2},2.7) {\x};
    }

\foreach \x in {1,...,3}{
    \node at (-0.7,{(1-\x)*1+2}) {\x};
    }
}
\end{tikzpicture}

==> draft/tikz/adv_cross.tex <==
\begin{tikzpicture}[scale = 0.5]
  \tikzset{vertex/.style={circle, draw, minimum size=8pt,inner sep=0pt }}
  \tikzset{agent/.style={circle, draw,fill = black!20,minimum size=8pt,inner sep=0pt }}
  \tikzset{>={Stealth[length=1mm,width=1mm]}}
  \tikzset{
  thickarrow/.style={
    line width=3pt,
    >={Stealth[length=2mm,width=5mm]}
  }
}
\tikzset{
  mydashed/.style={dash pattern=on 2pt off 1.5pt}
}
{\scriptsize
  \begin{scope}[rotate = 270]
  \node[vertex] (v1) at (1,0) {};
  \node[vertex] (v2) at (2,0) {};
  \node[vertex] (v3) at (3,0) {};
  \node[vertex] (v4) at (4,0) {};
  \node[vertex] (u1) at (1,-1) {};
  \node[vertex] (u2) at (2,-1) {};
  \node[vertex] (u3) at (3,-1) {};
  \node[vertex] (u4) at (4,-1) {};
  
  \node[agent] (a1) at (2,0) {$i$};
  \node[agent] (a2) at (1,-1) {$j$};
  \foreach\x in {1,2,3}{
  \pgfmathtruncatemacro{\y}{\x+1};
    \draw (v\x) -- (v\y); 
    \draw (u\x) -- (u\y);
  }
  \foreach\x in {1,2,3,4}{
    \draw (v\x) -- (u\x); 
  }
  \path[->, black] (a1) edge[loop above, looseness=10, min distance=5mm] (v2);
  \draw[->, black, bend right=60] (a2) to (u3);
  \end{scope}
\begin{scope}[xshift = 3.5cm, rotate = 270]
    \node[vertex] (v1) at (1,0) {};
  \node[vertex] (v2) at (2,0) {};
  \node[vertex] (v3) at (3,0) {};
  \node[vertex] (v4) at (4,0) {};
  \node[vertex] (u1) at (1,-1) {};
  \node[vertex] (u2) at (2,-1) {};
  \node[vertex] (u3) at (3,-1) {};
  \node[vertex] (u4) at (4,-1) {};
  
  \node[agent] (a1) at (3,0) {$i$};
  \node[agent] (a2) at (2,-1) {$j$};
  \foreach\x in {1,2,3}{
  \pgfmathtruncatemacro{\y}{\x+1};
    \draw (v\x) -- (v\y); 
    \draw (u\x) -- (u\y);
  }
  \foreach\x in {1,2,3,4}{
    \draw (v\x) -- (u\x); 
  }
  \draw[->, black, bend right=60] (a1) to (v2);
  \draw[->, black, bend right=60] (a2) to (u3);
\end{scope}

\begin{scope}[xshift = 7cm, rotate = 270]
    \node[vertex] (v1) at (1,0) {};
  \node[vertex] (v2) at (2,0) {};
  \node[vertex] (v3) at (3,0) {};
  \node[vertex] (v4) at (4,0) {};
  \node[vertex] (u1) at (1,-1) {};
  \node[vertex] (u2) at (2,-1) {};
  \node[vertex] (u3) at (3,-1) {};
  \node[vertex] (u4) at (4,-1) {};
  
  \node[agent] (a1) at (4,0) {$i$};
  \node[agent] (a2) at (3,-1) {$j$};
  \foreach\x in {1,2,3}{
  \pgfmathtruncatemacro{\y}{\x+1};
    \draw (v\x) -- (v\y); 
    \draw (u\x) -- (u\y);
  }
  \foreach\x in {1,2,3,4}{
    \draw (v\x) -- (u\x); 
  }
  \draw[->, black, bend right=60] (a1) to (v2);
    \path[->, black] (a2) edge[loop below, looseness=10, min distance=5mm] (u3);
\end{scope}
}

  \draw[
    <->,
    line width=1.2pt,
    >=Stealth,
    bend left=25
  ] (0.5,-1) to (2,-1);
  \draw[
    <->,
    line width=1.2pt,
    >=Stealth,
    bend left=25
  ] (4,-1) to (5.5,-1);
\node at (-2.5,-1) {(b)};
\end{tikzpicture}

==> draft/tikz/adv_rotate.tex <==
\begin{tikzpicture}[scale = 0.5]
  \tikzset{vertex/.style={circle, draw, minimum size=8pt,inner sep=0pt }}
  \tikzset{agent/.style={circle, draw,fill = black!20,minimum size=8pt,inner sep=0pt }}
  \tikzset{>={Stealth[length=1mm,width=1mm]}}
  \tikzset{
  thickarrow/.style={
    line width=3pt,
    >={Stealth[length=2mm,width=5mm]}
  }
}
\tikzset{
  mydashed/.style={dash pattern=on 2pt off 1.5pt}
}
{\scriptsize
  \node[vertex] (v1) at (0,0) {};
  \node[vertex] (v2) at (-0.75,-0.75) {};
  \node[vertex] (v3) at (-1.5,-1.5) {};
  \node[vertex] (v4) at (-0.75,-2.25) {};
  \node[vertex] (v5) at (0,-3) {};
  \node[vertex] (v6) at (0.75,-2.25) {};
  \node[vertex] (v7) at (1.5,-1.5) {};
  \node[vertex] (v8) at (0.75,-0.75) {};
  \node[agent] (a1) at (0,0) {};
  \node[agent] (a2) at (-1.5,-1.5) {};
  \node[agent] (a3) at (0,-3) {};
  \node[agent] (a4) at (1.5,-1.5) {};
  
  \foreach\x in {1,2,3,4,5,6,7,8}{
  \pgfmathtruncatemacro{\y}{mod(\x, 8)+1};
    \draw (v\x) -- (v\y); 
  }
  \foreach\x in {1,3,5,7}{
  \pgfmathtruncatemacro{\y}{\x+1};
  \draw[->, black, bend right=60] (v\x) to (v\y);
  } 
}
\node at (-2,0) {(a)};
\end{tikzpicture}

==> draft/tikz/fig_deadlock.tex <==
\begin{tikzpicture}[scale = 0.42]
  \tikzset{vertex/.style={circle, draw, minimum size=8pt,inner sep=0pt }}
  \tikzset{agent/.style={circle, draw,fill = black!20,minimum size=8pt,inner sep=0pt }}
  \tikzset{>={Stealth[length=1mm,width=1mm]}}
  \tikzset{
  thickarrow/.style={
    line width=3pt,
    >={Stealth[length=2mm,width=5mm]}
  }
}
\tikzset{
  mydashed/.style={dash pattern=on 2pt off 1.5pt}
}
\begin{scope}[rotate = 90]
{\scriptsize
  \node[vertex] (v1) at (0,0) {};
  \node[vertex] (v2) at (-0.75,-0.75) {};
  \node[vertex] (v3) at (-1.5,-1.5) {};
  \node[vertex] (g1) at (-2.25,-2.25) {};
  \node[vertex] (v4) at (-0.75,-2.25) {};
  \node[vertex] (v5) at (0,-3) {};
  \node[vertex] (g3) at (0.75,-3.75) {};
  \node[vertex] (v6) at (0.75,-2.25) {};
  \node[vertex] (v7) at (1.5,-1.5) {};
  \node[vertex] (g5) at (2.25,-0.75) {};
  \node[vertex] (v8) at (0.75,-0.75) {};
  \node[vertex] (g7) at (-0.75, 0.75) {};
  \node[agent] (a1) at (0,0) {$i$};
  \node[agent] (a2) at (-1.5,-1.5) {$j$};
  \node[agent] (a3) at (0,-3) {};
  \node[agent] (a4) at (1.5,-1.5) {};
  
  \foreach\x in {1,2,3,4,5,6,7,8}{
  \pgfmathtruncatemacro{\y}{mod(\x, 8)+1};
    \draw (v\x) -- (v\y); 
  }
  \foreach\x in {1,3,5,7}{
  \pgfmathtruncatemacro{\y}{mod(\x+6, 8)};
  \draw[->, black, bend right=60] (v\x) to (g\x);
   \draw[mydashed] (v\x) -- (g\y); 
  } 
\draw[->,thickarrow, bend left=40] (1.8,-3.5) to (1.8,-5.5);
\begin{scope}[yshift = -6cm]
    \node[vertex] (v1) at (0,0) {};
  \node[vertex] (v2) at (-0.75,-0.75) {};
  \node[vertex] (v3) at (-1.5,-1.5) {};
  \node[vertex] (g1) at (-2.25,-2.25) {};
  \node[vertex] (v4) at (-0.75,-2.25) {};
  \node[vertex] (v5) at (0,-3) {};
  \node[vertex] (g3) at (0.75,-3.75) {};
  \node[vertex] (v6) at (0.75,-2.25) {};
  \node[vertex] (v7) at (1.5,-1.5) {};
  \node[vertex] (g5) at (2.25,-0.75) {};
  \node[vertex] (v8) at (0.75,-0.75) {};
  \node[vertex] (g7) at (-0.75, 0.75) {};
  \node[agent] (a1) at (0,0) {$i$};
  \node[agent] (a2) at (-1.5,-1.5) {$j$};
  \node[agent] (a3) at (0,-3) {};
  \node[agent] (a4) at (1.5,-1.5) {};
  
  \foreach\x in {1,2,3,4,5,6,7,8}{
  \pgfmathtruncatemacro{\y}{mod(\x, 8)+1};
    \draw (v\x) -- (v\y); 
  }
  \foreach\x in {1,3,5,7}{
  \pgfmathtruncatemacro{\y}{mod(\x+6, 8)};
  \draw[->, black, bend right=60] (v\x) to (g\y);
   \draw[mydashed] (v\x) -- (g\y); 
  } 
\end{scope}

}
\end{scope}
\node at (4.5,-3.5) {(a)};
\end{tikzpicture}

==> draft/tikz/fig_expmain.tex <==
\begin{tikzpicture}
    \centering
    {\scriptsize
    \node[anchor=south west, inner sep=0] (img) at (0,0)
    {\includegraphics[width=0.95\linewidth]{draft/figs/maps_rgrid_frac_steps.pdf}};
    \begin{scope}[yshift = 0.15cm]
    \node at (3,4.35) {{\emph{random-64-64-20}}};
    \node at (8.6,4.35) {{\emph{lak303d}}};
    \node at (14.2,4.35) {{\emph{warehouse-10-20-10-2-2}}};
    \node[anchor=south west, inner sep=0] at (4.8,2.7) {\includegraphics[width=0.04\linewidth]{draft/figs/random-64-64-20.png}};
    \node[anchor=south west, inner sep=0] at (10.4,2.7) {\includegraphics[width=0.04\linewidth]{draft/figs/lak303d.png}};
    \node[anchor=south west, inner sep=0] at (15.8,2.9) {\includegraphics[width=0.05\linewidth]{draft/figs/warehouse.png}};
    \node[rotate = 90] at (-0.02,3) {{ success rate}};
    \node[rotate = 90] at (-0.05,1.2) {{ makespan}};
    \node at (1.3,4) {$r=1$};
    \node at (3.05,4) {$r=2$};
    \node at (4.8,4) {$r=3$};
    \begin{scope}[xshift = 5.6cm]
    \node at (1.3,4) {$r=1$};
    \node at (3.05,4) {$r=2$};
    \node at (4.8,4) {$r=3$};
    \end{scope}
    \begin{scope}[xshift = 11.2cm]
    \node at (1.3,4) {$r=1$};
    \node at (3.05,4) {$r=2$};
    \node at (4.8,4) {$r=3$};
    \end{scope}
    \end{scope}
    \node[anchor=south west, inner sep=0] at (8,-0.2) {\includegraphics[width=0.5\linewidth]{draft/figs/maps_rgrid_frac_steps_legend_mccbs-crop.pdf}};
    \node at (6
    ,-0.08) {{ \#agents}};
    }
\end{tikzpicture}

==> draft/tikz/fig_exptswap.tex <==
\begin{tikzpicture}
    \centering
    {\scriptsize
    \node[anchor=south west, inner sep=0] (img) at (0,0)
    {\includegraphics[width=0.9\linewidth]{draft/figs/grid_time_per_step_and_steps_over_lb_distribution_r0.pdf}};
    \node[rotate = 90] at (-0.13,2.7) {{time/step (\SI{}{\second})}};
    \node[rotate = 90] at (-0.13,0.9) {{subopt}};
    \node[anchor=south west, inner sep=0] (img) at (4,-0.5)
    {\includegraphics[width=0.4\linewidth]{draft/figs/legend_algorithms_r0-crop.pdf}};
    \node at (3,-0.25) {{\#agents}};
    }
\end{tikzpicture}

==> draft/tikz/fig_kernel.tex <==
\begin{tikzpicture}[
  scale = 0.9,
  corner/.style={draw, rounded corners=2pt, minimum width=8mm, minimum height=8mm, inner sep=0pt},
  mid/.style={draw, circle, fill=white, minimum size=1.6mm, inner sep=0pt},
  vertex/.style={draw, circle, fill=white, minimum size=1.2mm, inner sep=0pt},
  line/.style={draw, line width=0.6pt}
]

{\scriptsize
\node[corner] (TL) at (0,  1.5) {};
\node (C1) at ($(TL)+(0,-0.25)$) {$C_1$};
\node[corner] (TR) at (1.8,  1.5) {};
\node (C2) at ($(TR)+(0,-0.25)$) {$C_2$};
\node[corner] (B) at (0.9,  0.2) {};
\node (C3) at ($(B)+(0,-0.25)$) {$C_3$};
\coordinate (c) at (0.9, 1);



\draw[line] (TL.east) -- (TR.west);
\draw[line] (TR.south) -- (B.east);
\draw[line] (B.west) -- (TL.south);
\draw[line] (c) -- (TL.south east);
\draw[line] (c) -- (TR.south west);
\draw[line] (c) -- (B.north);


\coordinate (L1) at ($(TL.south)!0.25!(B.west)$);
\coordinate (L2) at ($(TL.south)!0.50!(B.west)$);
\coordinate (L3) at ($(TL.south)!0.75!(B.west)$);

\coordinate (T1) at ($(TL.east)!0.25!(TR.west)$);
\coordinate (T2) at ($(TL.east)!0.50!(TR.west)$);
\coordinate (T3) at ($(TL.east)!0.75!(TR.west)$);

\coordinate (R1) at ($(TR.south)!0.25!(B.east)$);
\coordinate (R2) at ($(TR.south)!0.50!(B.east)$);
\coordinate (R3) at ($(TR.south)!0.75!(B.east)$);


\node[mid] at (L1) {}; \node[mid, fill =red] at (L2) {}; \node[mid] at (L3) {};
\node[mid] at (T1) {}; \node[mid, fill = red] at (T2) {}; \node[mid] at (T3) {};
\node[mid] at (R1) {}; \node[mid, fill = blue] at (R2) {}; \node[mid] at (R3) {};

\node[mid,fill = blue] at (c) {};
\node[mid] at ($0.6*(TL.south east) + 0.4*(c)$) {};
\node[mid] at ($0.6*(TR.south west) + 0.4*(c)$) {};
\node[mid] at ($0.6*(B.north) + 0.4*(c)$) {};

\coordinate (v) at ($0.8*(TL.north west) + 0.2*(TL.east) - (0, 0.1)$);
\node[vertex] at (v) {};
\node at ($(v)+ (0.33, 0.3)$) {$v\in L_7$};



\begin{scope}[xshift = 3cm]
\node[corner] (TL) at (0,  1.5) {};
\node (C1) at ($(TL)+(0,-0.25)$) {$C_1$};
\node[corner] (TR) at (1.8,  1.5) {};
\node (C2) at ($(TR)+(0,-0.25)$) {$C_2$};
\node[corner] (B) at (0.9,  0.2) {};
\node (C3) at ($(B)+(0,-0.25)$) {$C_3$};
\coordinate (c) at (0.9, 1);



\draw[line] (TL.east) -- (TR.west);
\draw[line] (TR.south) -- (B.east);
\draw[line] (B.west) -- (TL.south);
\draw[line] (c) -- (TL.south east);
\draw[line] (c) -- (TR.south west);
\draw[line] (c) -- (B.north);


\coordinate (L1) at ($(TL.south)!0.25!(B.west)$);
\coordinate (L2) at ($(TL.south)!0.50!(B.west)$);
\coordinate (L3) at ($(TL.south)!0.75!(B.west)$);

\coordinate (T1) at ($(TL.east)!0.25!(TR.west)$);
\coordinate (T2) at ($(TL.east)!0.50!(TR.west)$);
\coordinate (T3) at ($(TL.east)!0.75!(TR.west)$);

\coordinate (R1) at ($(TR.south)!0.25!(B.east)$);
\coordinate (R2) at ($(TR.south)!0.50!(B.east)$);
\coordinate (R3) at ($(TR.south)!0.75!(B.east)$);


\node[mid] at (L1) {}; \node[mid, fill] at (L2) {}; \node[mid] at (L3) {};
\node[mid] at (T1) {}; \node[mid, fill] at (T2) {}; \node[mid] at (T3) {};
\node[mid] at (R1) {}; \node[mid, fill = blue] at (R2) {}; \node[mid] at (R3) {};

\node[mid,fill = blue] at (c) {};
\node[mid] at ($0.6*(TL.south east) + 0.4*(c)$) {};
\node[mid] at ($0.6*(TR.south west) + 0.4*(c)$) {};
\node[mid] at ($0.6*(B.north) + 0.4*(c)$) {};

\coordinate (v) at ($0.8*(TL.north west) + 0.2*(TL.east) - (0, 0.1)$);
\coordinate (vy) at (v |- TL.east);
\draw[line] (v) -- (vy) -- (TL.east);
\node[vertex,fill = red] at (v) {};
\node at ($(v)+ (0, 0.25)$) {$v$};
\node[vertex] at (vy) {};
\coordinate (H1) at ($(vy)!0.25!(TL.east)$);
\coordinate (H2) at ($(vy)!0.50!(TL.east)$);
\coordinate (H3) at ($(vy)!0.75!(TL.east)$);

\node[vertex,fill = red] at (H1) {};
\node[vertex] at (H2) {};
\node[vertex] at (H3) {};

\end{scope}

\begin{scope}[xshift = 6cm]
\node[mid, fill = black] (TL) at (0,  1.5) {};
\node[corner] (TR) at (1.8,  1.5) {};
\node (C2) at ($(TR)+(0,-0.25)$) {$C_2$};
\node[corner] (B) at (0.9,  0.2) {};
\node (C3) at ($(B)+(0,-0.25)$) {$C_3$};
\coordinate (c) at (0.9, 1);


\draw[line] (TL.east) -- (TR.west);
\draw[line] (TR.south) -- (B.east);
\draw[line] (B.west) -- (TL.south);
\draw[line] (c) -- (TL.south east);
\draw[line] (c) -- (TR.south west);
\draw[line] (c) -- (B.north);


\coordinate (L1) at ($(TL.south)!0.25!(B.west)$);
\coordinate (L2) at ($(TL.south)!0.50!(B.west)$);
\coordinate (L3) at ($(TL.south)!0.75!(B.west)$);

\coordinate (T1) at ($(TL.east)!0.25!(TR.west)$);
\coordinate (T2) at ($(TL.east)!0.50!(TR.west)$);
\coordinate (T3) at ($(TL.east)!0.75!(TR.west)$);

\coordinate (R1) at ($(TR.south)!0.25!(B.east)$);
\coordinate (R2) at ($(TR.south)!0.50!(B.east)$);
\coordinate (R3) at ($(TR.south)!0.75!(B.east)$);


\node[mid] at (L1) {}; \node[mid, fill =red] at (L2) {}; \node[mid] at (L3) {};
\node[mid] at (T1) {}; \node[mid, fill = red] at (T2) {}; \node[mid] at (T3) {};
\node[mid] at (R1) {}; \node[mid, fill = blue] at (R2) {}; \node[mid] at (R3) {};

\node[mid,fill = blue] at (c) {};
\node[mid] at ($0.6*(TL.south east) + 0.4*(c)$) {};
\node[mid] at ($0.6*(TR.south west) + 0.4*(c)$) {};
\node[mid] at ($0.6*(B.north) + 0.4*(c)$) {};
\node at ($(TL)+ (0, 0.25)$) {$b$};

\end{scope}
}
\end{tikzpicture}

==> draft/tikz/fig_swap.tex <==
\begin{tikzpicture}[scale = 0.25]
  \tikzset{vertex/.style={circle, draw, minimum size=8pt,inner sep=0pt }}
  \tikzset{agent/.style={circle, draw,fill = black!20,minimum size=8pt,inner sep=0pt }}
  \tikzset{>={Stealth[length=2mm,width=1mm]}}
  \tikzset{
  thickarrow/.style={
    line width=3pt,
    >={Stealth[length=2mm,width=3mm]}
  }
}
\tikzset{
  mydashed/.style={dash pattern=on 2pt off 1.5pt}
}
\begin{scope}[rotate = 270,yscale = 1.15]

{\scriptsize
  \node[vertex] (v1) at (0,0) {};
  \node[vertex] (v2) at (2,0) {};
  \node[vertex] (v3) at (4,0) {};
  \node[vertex] (v4) at (6,0) {};
  \node[vertex] (v5) at (8,0) {};
  
  \node[agent] (a1) at (0,0) {$i$};
  \node[agent] (a2) at (4,0) {$j$};

  \draw[mydashed] (v4) -- (v5);
  \draw (v1) -- (v2);
  \draw (v2) -- (v3);
  \draw (v3) -- (v4);


  \draw[->, blue, bend left=40] (v1) to (v2);
  \draw[->, black, mydashed, bend right=30] (v1) to (v5);
  \path[->, black, mydashed] (v3) edge[loop above, looseness=15, min distance=8mm] (v3);
  

\draw[->,thickarrow, bend right = 30] (-0.5,-1) to node[midway,xshift = -8pt, yshift=7pt, inner sep=2pt] {$j:\invalid$} (-0.5,-3.5);
\begin{scope}[yshift = 4cm]
  \node[vertex] (v1) at (0,0) {};
  \node[vertex] (v2) at (2,0) {};
  \node[vertex] (v3) at (4,0) {};
  \node[vertex] (v4) at (6,0) {};
  \node[vertex] (v5) at (8,0) {};
  
  \node[agent] (a1) at (0,0) {$i$};
  \node[agent] (a2) at (4,0) {$j$};

  \draw[mydashed] (v4) -- (v5);
  \draw (v1) -- (v2);
  \draw (v2) -- (v3);
  \draw (v3) -- (v4);

  \draw[->, red, bend left=40] (v1) to (v2);
  \draw[->, red, bend left = 60] (v3) to (v4);
  \draw[->, black, mydashed, bend right=60] (v1) to (v3);
  \draw[->, black, mydashed, bend right=60] (v3) to (v5);
  \end{scope}

\draw[->,thickarrow, bend left = 30] (-0.5,1) to node[midway,xshift = 8pt, yshift=7pt, inner sep=2pt] {\makecell[c]{$j:\valid$}} (-0.5,3.5);
    \begin{scope}[yshift = -4.3cm]
  \node[vertex] (v1) at (0,0) {};
  \node[vertex] (v2) at (2,0) {};
  \node[vertex] (v3) at (4,0) {};
  \node[vertex] (v4) at (6,0) {};
  \node[vertex] (v5) at (8,0) {};
  
  \node[agent] (a1) at (0,0) {$i$};
  \node[agent] (a2) at (4,0) {$j$};

  \draw[mydashed] (v4) -- (v5);
  \draw (v1) -- (v2);
  \draw (v2) -- (v3);
  \draw (v3) -- (v4);

  \path[->, blue] (v1) edge[loop below, looseness=15, min distance=8mm] (v1);
  \path[->, mydashed, black] (v3) edge[loop above, looseness=15, min distance=8mm] (v3);
  \path[->, red] (v3) edge[loop below, looseness=15, min distance=8mm] (v3);
  \draw[->, mydashed, black, bend right=30] (v1) to (v5);
  
  \end{scope}
}

\end{scope}
  \node at (0,-9.5) {(b)};
\end{tikzpicture}
